Deviations from the superposition model in a Dual Parton Model with formation zone cascade in both projectile and target nuclei

A Dual Parton Model with a formation zone intranuclear cascade in the spectators of the projectile and target nuclei is studied. The hadrons produced in the formation zone cascade contribute to Feynman-$x_F$ and lab-$x$ distributions in the fragmentation regions of the target and projectile nuclei. We discuss the consequences of this model in the secondary cosmic ray production, by analyzing the calculated spectrum weighted moments for pion and kaon production. We show that the proposed model leads to significant differences with respect to a simple superposition model, where the nucleus-nucleus collision is replaced by a few corresponding nucleon-nucleus collisions.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|} \hline
Collision &  E (TeV) &  $Z_{\pi}$ & $Z_K$  & $\nu_p$  & 
$\nu_pZ_{\pi}^{p-air}$  & $\nu_pZ_K^{p-air}$ \\
\hline
 p--air & 500  &  0.0640 & 0.0092 & 1 &  &   \\
     & $5\cdot 10^{6}$&  0.0595 & 0.0087 & 1 &  &   \\
\hline
 He--air& 500  &  0.178 & 0.025 & 2.32 & 0.148 & 0.021 \\
      & $5\cdot 10^{6}$&  0.180 & 0.026 & 2.60 & 0.155 & 0.023 \\
\hline
 O--air & 500  &  0.425 & 0.059 & 5.56 & 0.356 & 0.051 \\
     & $5\cdot 10^{6}$& 0.462  & 0.065 & 6.49 & 0.386 & 0.057 \\
\hline
 Fe--air& 500 &  0.912 & 0.124 & 11.61 & 0.743 & 0.107  \\
     & $5\cdot 10^{6}$&  1.020 & 0.128 & 14.46 & 0.860 & 0.126 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|} \hline
Collision &  E (TeV) &  $K_{\pi}$ & $K_K$ &$K_{b-\bar b}$  & $\nu_p$  & 
$\nu_pK_{\pi}^{p-air}$  & $\nu_pK_K^{p-air}$ &$\nu_pK_{b-\bar b}^{p-Air}$ \\
\hline
 p--air & 500  &  0.336 & 0.048 &0.268 & 1 &  & &  \\
     & $5\cdot 10^{6}$&  0.361 & 0.052 &0.193 & 1 &  & &   \\
\hline
 He--air& 500  &  0.89 & 0.13 & 0.82 & 2.32 & 0.78 &0.11 &0.62 \\
      & $5\cdot 10^{6}$&  1.01 & 0.14 & 0.76 & 2.60 & 0.94 &0.14 &0.50\\
\hline
 O--air & 500  &  2.02 & 0.28 &1.22 & 5.56 & 1.87 & 0.27 &1.49 \\
     & $5\cdot 10^{6}$& 2.43  & 0.32 &1.24 & 6.49 & 2.34 & 0.34 &1.25\\
\hline
 Fe--air& 500 &  4.05 & 0.54 &2.37 & 11.61 & 3.90 & 0.56 &3.11 \\
     & $5\cdot 10^{6}$&  4.70 & 0.60 &2.35 & 14.46 & 5.22 & 0.75 &2.79 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|} \hline
Collision &  E (TeV)  & $\nu$ & $\nu_p$ & $\nu_t$ & $Z_{\pi}$ & $Z_K$  & 
$\nu_pZ_{\pi}^{p-air}$  & $\nu_pZ_K^{p-air}$ \\
\hline
 p--air & 500  & 2.05 & 1. & 2.05 & 0.0640 & 0.0091 &  &   \\
     & $5\cdot 10^{6}$& 2.73 & 1. & 2.73 & 0.0586 & 0.0085 &  & \\
\hline
 He--air& 500  & 4.44 & 2.32 & 3.41 & 0.182 & 0.026 & 0.148 & 0.021 \\
      & $5\cdot 10^{6}$& 6.58 & 2.60 & 4.37 & 0.175 & 0.025 & 0.152 & 0.022 \\
\hline
 O--air & 500  & 10.34 & 5.55 & 5.32 & 0.499 & 0.065 & 0.355 & 0.051 \\
     & $5\cdot 10^{6}$& 14.35 & 6.22 & 5.81 & 0.522 & 0.065 & 0.364 & 0.053 \\
\hline
 Fe--air& 500 & 21.51 & 11.89 & 6.87 & 1.274 & 0.137 & 0.761 & 0.101 \\
  & $5\cdot 10^{6}$& 32.48 & 13.86 & 7.25 & 1.287 & 0.137 & 0.812 & 0.118 \\
\hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|} \hline
Collision &  E (TeV)  &  $\nu_p$ &  $K_{\pi}$ & $K_K$ &$K_{b-\bar b}$ & 
$K_{n.f.}$  & $\nu_pK_{\pi}^{p-air}$  & $\nu_pK_K^{p-air}$ & 
$K^{sup}_{b-\bar b}$\\
\hline
 p--air & 500  &  1. &  0.35 & 0.049 & 0.25 & & & &   \\
     & $5\cdot 10^{6}$&  1. &  0.37 & 0.053 &0.18 & & &  & \\
\hline
 He--air& 500  &  2.32 &  0.90 & 0.13 & 1.58 & 0.52 &0.81 &0.11 &2.26 \\
& $5\cdot 10^{6}$&  2.60 &  0.99 &  0.14 &1.37 &0.49 &0.95  & 0.14 &1.87\\
\hline
 O--air & 500  &  5.55 & 2.22  & 0.29 & 4.35 & 7.36 &1.93 &0.27 &11.84 \\
& $5\cdot 10^{6}$&  6.21 & 2.56  &0.33  &4.11 &7.17 &2.27  &0.33  &10.91\\
\hline
 Fe--air& 500 &  11.89 & 4.81  & 0.57 &18.01 &28.19 & 4.14 & 0.58 &47.08 \\
& $5\cdot 10^{6}$&  13.86 &5.43   &0.63  &16.03 &28.92 &5.06  &0.73  &44.63\\
\hline
\end{tabular}
\end{center}
\end{table}

\begin{figure}[thb] \centering
\hspace*{0.25cm}
%\input{pairxfpip1e3n}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1653,1653)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0.001$}}
\put(1569.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,204.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,204.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,325.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,325.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,387.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,387.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,416.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,416){\makebox(0,0)[r]{$0.01$}}
\put(1569.0,416.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,508.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,508.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,628.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,628.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,690.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,690.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,720){\makebox(0,0)[r]{$0.1$}}
\put(1569.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,811.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,811.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,932.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,932.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,994.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,994.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1023.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1023){\makebox(0,0)[r]{$1$}}
\put(1569.0,1023.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1115.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,1115.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1235.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,1235.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1297.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,1297.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1327){\makebox(0,0)[r]{$10$}}
\put(1569.0,1327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,1418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1539.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,1539.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1601.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,1601.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1630.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1630){\makebox(0,0)[r]{$100$}}
\put(1569.0,1630.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$-1$}}
\put(220.0,1610.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(357.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(357,68){\makebox(0,0){$-0.8$}}
\put(357.0,1610.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(494.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(494,68){\makebox(0,0){$-0.6$}}
\put(494.0,1610.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(631.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(631,68){\makebox(0,0){$-0.4$}}
\put(631.0,1610.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(768.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(768,68){\makebox(0,0){$-0.2$}}
\put(768.0,1610.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(905.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(905,68){\makebox(0,0){$0$}}
\put(905.0,1610.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1041.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1041,68){\makebox(0,0){$0.2$}}
\put(1041.0,1610.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1178.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1178,68){\makebox(0,0){$0.4$}}
\put(1178.0,1610.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1315.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1315,68){\makebox(0,0){$0.6$}}
\put(1315.0,1610.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1452.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1452,68){\makebox(0,0){$0.8$}}
\put(1452.0,1610.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1589.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1589,68){\makebox(0,0){$1$}}
\put(1589.0,1610.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{329.792pt}{0.400pt}}
\put(1589.0,113.0){\rule[-0.200pt]{0.400pt}{365.445pt}}
\put(220.0,1630.0){\rule[-0.200pt]{329.792pt}{0.400pt}}
\put(45,871){\makebox(0,0){\LARGE $  x_F\frac{dN }{dx_F}$ }}
\put(904,-22){\makebox(0,0){\large Feynman $x_F$ }}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{365.445pt}}
\put(1459,1565){\makebox(0,0)[r]{p-Air 1 }}
\put(1503,1565){\circle*{24}}
\put(234,322){\circle*{24}}
\put(261,407){\circle*{24}}
\put(288,510){\circle*{24}}
\put(316,426){\circle*{24}}
\put(343,555){\circle*{24}}
\put(371,566){\circle*{24}}
\put(398,638){\circle*{24}}
\put(425,643){\circle*{24}}
\put(453,683){\circle*{24}}
\put(480,712){\circle*{24}}
\put(507,741){\circle*{24}}
\put(535,787){\circle*{24}}
\put(562,797){\circle*{24}}
\put(590,811){\circle*{24}}
\put(617,841){\circle*{24}}
\put(644,865){\circle*{24}}
\put(672,891){\circle*{24}}
\put(699,905){\circle*{24}}
\put(727,929){\circle*{24}}
\put(754,957){\circle*{24}}
\put(781,979){\circle*{24}}
\put(809,1007){\circle*{24}}
\put(836,1040){\circle*{24}}
\put(863,1075){\circle*{24}}
\put(891,1120){\circle*{24}}
\put(918,1080){\circle*{24}}
\put(946,1002){\circle*{24}}
\put(973,944){\circle*{24}}
\put(1000,895){\circle*{24}}
\put(1028,866){\circle*{24}}
\put(1055,831){\circle*{24}}
\put(1082,788){\circle*{24}}
\put(1110,733){\circle*{24}}
\put(1137,732){\circle*{24}}
\put(1165,667){\circle*{24}}
\put(1192,635){\circle*{24}}
\put(1219,600){\circle*{24}}
\put(1247,565){\circle*{24}}
\put(1274,561){\circle*{24}}
\put(1302,536){\circle*{24}}
\put(1329,535){\circle*{24}}
\put(1356,453){\circle*{24}}
\put(1384,367){\circle*{24}}
\put(1411,405){\circle*{24}}
\put(1438,346){\circle*{24}}
\put(1466,208){\circle*{24}}
\put(1493,304){\circle*{24}}
\put(1548,223){\circle*{24}}
\put(1481.0,1565.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1481.0,1555.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1547.0,1555.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(234.0,160.0){\rule[-0.200pt]{0.400pt}{56.130pt}}
\put(224.0,160.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(224.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,316.0){\rule[-0.200pt]{0.400pt}{34.930pt}}
\put(251.0,316.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(251.0,461.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(288.0,456.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(278.0,456.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(278.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(316.0,348.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(306.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(306.0,475.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(343.0,514.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(333.0,514.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(333.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(371.0,528.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(361.0,528.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361.0,595.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(398.0,611.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(388.0,611.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(388.0,660.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(425.0,618.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(415.0,618.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(415.0,665.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,662.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(443.0,662.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(443.0,701.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(480.0,694.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(470.0,694.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,728.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(507.0,725.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(497.0,725.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(497.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(535.0,774.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(525.0,774.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(525.0,798.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562.0,786.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(552.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(552.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(590.0,801.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(580.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(580.0,821.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(617.0,832.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(607.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(607.0,849.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644.0,858.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(634.0,858.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(634.0,873.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(672.0,885.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(662.0,885.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(662.0,898.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(699.0,899.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(689.0,899.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(689.0,910.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(727.0,924.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(717.0,924.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(717.0,933.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(754.0,953.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(744.0,953.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(744.0,961.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(781.0,976.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(771.0,976.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(771.0,982.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(809.0,1004.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(799.0,1004.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(799.0,1010.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(836.0,1038.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(826.0,1038.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(826.0,1042.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(863.0,1074.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(853.0,1074.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(853.0,1076.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(891.0,1120.0){\usebox{\plotpoint}}
\put(881.0,1120.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(881.0,1121.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(918.0,1079.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(908.0,1079.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(908.0,1081.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(946.0,1000.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(936.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(936.0,1004.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(973.0,941.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(963.0,941.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(963.0,947.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1000.0,891.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(990.0,891.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(990.0,899.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1028.0,861.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1018.0,861.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1018.0,871.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1055.0,824.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1045.0,824.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1045.0,837.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1082.0,780.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1072.0,780.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1072.0,796.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1110.0,722.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1100.0,722.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1100.0,744.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1137.0,720.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1127.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1127.0,743.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1165.0,651.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(1155.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1155.0,682.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1192.0,615.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1182.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1182.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1219.0,575.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(1209.0,575.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1209.0,620.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1247.0,536.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(1237.0,536.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1237.0,589.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1274.0,529.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(1264.0,529.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1264.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1302.0,500.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(1292.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1292.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1329.0,498.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1319.0,498.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1319.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1356.0,395.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(1346.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1346.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1384.0,275.0){\rule[-0.200pt]{0.400pt}{34.930pt}}
\put(1374.0,275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1374.0,420.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1411.0,327.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(1401.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1401.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1438.0,233.0){\rule[-0.200pt]{0.400pt}{41.917pt}}
\put(1428.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1428.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1466.0,113.0){\rule[-0.200pt]{0.400pt}{44.807pt}}
\put(1456.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1456.0,299.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1493.0,142.0){\rule[-0.200pt]{0.400pt}{56.130pt}}
\put(1483.0,142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1483.0,375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1548.0,113.0){\rule[-0.200pt]{0.400pt}{48.662pt}}
\put(1538.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1538.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1459,1520){\makebox(0,0)[r]{p-Air 2 }}
\put(1503,1520){\circle*{18}}
\put(234,322){\circle*{18}}
\put(288,432){\circle*{18}}
\put(316,471){\circle*{18}}
\put(343,546){\circle*{18}}
\put(371,504){\circle*{18}}
\put(398,509){\circle*{18}}
\put(425,599){\circle*{18}}
\put(453,618){\circle*{18}}
\put(480,604){\circle*{18}}
\put(507,664){\circle*{18}}
\put(535,678){\circle*{18}}
\put(562,696){\circle*{18}}
\put(590,751){\circle*{18}}
\put(617,765){\circle*{18}}
\put(644,804){\circle*{18}}
\put(672,841){\circle*{18}}
\put(699,874){\circle*{18}}
\put(727,901){\circle*{18}}
\put(754,927){\circle*{18}}
\put(781,966){\circle*{18}}
\put(809,994){\circle*{18}}
\put(836,1032){\circle*{18}}
\put(863,1070){\circle*{18}}
\put(891,1119){\circle*{18}}
\put(918,1086){\circle*{18}}
\put(946,1002){\circle*{18}}
\put(973,946){\circle*{18}}
\put(1000,895){\circle*{18}}
\put(1028,845){\circle*{18}}
\put(1055,800){\circle*{18}}
\put(1082,773){\circle*{18}}
\put(1110,749){\circle*{18}}
\put(1137,710){\circle*{18}}
\put(1165,619){\circle*{18}}
\put(1192,594){\circle*{18}}
\put(1219,570){\circle*{18}}
\put(1247,559){\circle*{18}}
\put(1274,566){\circle*{18}}
\put(1302,478){\circle*{18}}
\put(1329,536){\circle*{18}}
\put(1356,360){\circle*{18}}
\put(1384,442){\circle*{18}}
\put(1411,340){\circle*{18}}
\put(1438,436){\circle*{18}}
\put(1466,209){\circle*{18}}
\put(1493,357){\circle*{18}}
\put(1481.0,1520.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1481.0,1510.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1547.0,1510.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(234.0,160.0){\rule[-0.200pt]{0.400pt}{56.130pt}}
\put(224.0,160.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(224.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(288.0,354.0){\rule[-0.200pt]{0.400pt}{30.353pt}}
\put(278.0,354.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(278.0,480.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(316.0,408.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\put(306.0,408.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(306.0,513.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(343.0,503.0){\rule[-0.200pt]{0.400pt}{18.068pt}}
\put(333.0,503.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(333.0,578.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(371.0,454.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(361.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361.0,540.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(398.0,462.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(388.0,462.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(388.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(425.0,569.0){\rule[-0.200pt]{0.400pt}{13.250pt}}
\put(415.0,569.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(415.0,624.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,590.0){\rule[-0.200pt]{0.400pt}{12.286pt}}
\put(443.0,590.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(443.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(480.0,576.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(470.0,576.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,628.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(507.0,642.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(497.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(497.0,682.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(535.0,658.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(525.0,658.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(525.0,695.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562.0,679.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(552.0,679.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(552.0,711.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(590.0,738.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(580.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(580.0,763.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(617.0,754.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(607.0,754.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(607.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644.0,795.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(634.0,795.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(634.0,813.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(672.0,833.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(662.0,833.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(662.0,848.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(699.0,867.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(689.0,867.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(689.0,880.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(727.0,896.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(717.0,896.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(717.0,906.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(754.0,922.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(744.0,922.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(744.0,931.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(781.0,963.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(771.0,963.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(771.0,970.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(809.0,991.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(799.0,991.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(799.0,997.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(836.0,1030.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(826.0,1030.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(826.0,1034.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(863.0,1068.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(853.0,1068.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(853.0,1071.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(891.0,1118.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(881.0,1118.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(881.0,1120.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(918.0,1085.0){\usebox{\plotpoint}}
\put(908.0,1085.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(908.0,1086.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(946.0,1001.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(936.0,1001.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(936.0,1004.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(973.0,943.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(963.0,943.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(963.0,949.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1000.0,891.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(990.0,891.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(990.0,899.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1028.0,839.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1018.0,839.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1018.0,850.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1055.0,792.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1045.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1045.0,807.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1082.0,764.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1072.0,764.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1072.0,781.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1110.0,738.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1100.0,738.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1100.0,759.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1137.0,697.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1127.0,697.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1127.0,722.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1165.0,599.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1155.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1155.0,637.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1192.0,571.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(1182.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1182.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1219.0,542.0){\rule[-0.200pt]{0.400pt}{12.045pt}}
\put(1209.0,542.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1209.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1247.0,529.0){\rule[-0.200pt]{0.400pt}{13.250pt}}
\put(1237.0,529.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1237.0,584.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1274.0,536.0){\rule[-0.200pt]{0.400pt}{13.250pt}}
\put(1264.0,536.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1264.0,591.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1302.0,431.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(1292.0,431.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1292.0,513.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1329.0,498.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1319.0,498.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1319.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1356.0,269.0){\rule[-0.200pt]{0.400pt}{34.930pt}}
\put(1346.0,269.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1346.0,414.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1384.0,380.0){\rule[-0.200pt]{0.400pt}{25.054pt}}
\put(1374.0,380.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1374.0,484.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1411.0,226.0){\rule[-0.200pt]{0.400pt}{41.917pt}}
\put(1401.0,226.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1401.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1438.0,367.0){\rule[-0.200pt]{0.400pt}{27.463pt}}
\put(1428.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1428.0,481.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1466.0,113.0){\rule[-0.200pt]{0.400pt}{45.048pt}}
\put(1456.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1456.0,300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1493.0,244.0){\rule[-0.200pt]{0.400pt}{41.676pt}}
\put(1483.0,244.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1483.0,417.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1459,1475){\makebox(0,0)[r]{p-p  }}
\put(1503,1475){\circle{12}}
\put(288,221){\circle{12}}
\put(316,306){\circle{12}}
\put(343,354){\circle{12}}
\put(371,490){\circle{12}}
\put(398,377){\circle{12}}
\put(425,559){\circle{12}}
\put(453,560){\circle{12}}
\put(480,583){\circle{12}}
\put(507,580){\circle{12}}
\put(535,605){\circle{12}}
\put(562,659){\circle{12}}
\put(590,677){\circle{12}}
\put(617,676){\circle{12}}
\put(644,725){\circle{12}}
\put(672,751){\circle{12}}
\put(699,781){\circle{12}}
\put(727,829){\circle{12}}
\put(754,854){\circle{12}}
\put(781,878){\circle{12}}
\put(809,899){\circle{12}}
\put(836,938){\circle{12}}
\put(863,973){\circle{12}}
\put(891,1017){\circle{12}}
\put(918,1016){\circle{12}}
\put(946,976){\circle{12}}
\put(973,938){\circle{12}}
\put(1000,908){\circle{12}}
\put(1028,882){\circle{12}}
\put(1055,830){\circle{12}}
\put(1082,819){\circle{12}}
\put(1110,786){\circle{12}}
\put(1137,737){\circle{12}}
\put(1165,713){\circle{12}}
\put(1192,689){\circle{12}}
\put(1219,623){\circle{12}}
\put(1247,631){\circle{12}}
\put(1274,645){\circle{12}}
\put(1302,574){\circle{12}}
\put(1329,552){\circle{12}}
\put(1356,580){\circle{12}}
\put(1384,535){\circle{12}}
\put(1411,550){\circle{12}}
\put(1438,411){\circle{12}}
\put(1466,524){\circle{12}}
\put(1493,426){\circle{12}}
\put(1548,224){\circle{12}}
\put(1481.0,1475.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1481.0,1465.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1547.0,1465.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(288.0,113.0){\rule[-0.200pt]{0.400pt}{48.180pt}}
\put(278.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(278.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(316.0,144.0){\rule[-0.200pt]{0.400pt}{56.130pt}}
\put(306.0,144.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(306.0,377.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(343.0,241.0){\rule[-0.200pt]{0.400pt}{41.676pt}}
\put(333.0,241.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(333.0,414.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(371.0,436.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(361.0,436.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361.0,528.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(398.0,286.0){\rule[-0.200pt]{0.400pt}{34.930pt}}
\put(388.0,286.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(388.0,431.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(425.0,523.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(415.0,523.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(415.0,588.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,525.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(443.0,525.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(443.0,588.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(480.0,553.0){\rule[-0.200pt]{0.400pt}{13.250pt}}
\put(470.0,553.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,608.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(507.0,550.0){\rule[-0.200pt]{0.400pt}{13.250pt}}
\put(497.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(497.0,605.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(535.0,579.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(525.0,579.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(525.0,626.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562.0,639.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(552.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(552.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(590.0,659.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(580.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(580.0,692.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(617.0,659.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(607.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(607.0,691.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644.0,712.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(634.0,712.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(634.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(672.0,740.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(662.0,740.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(662.0,761.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(699.0,771.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(689.0,771.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(689.0,790.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(727.0,822.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(717.0,822.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(717.0,836.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(754.0,848.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(744.0,848.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(744.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(781.0,873.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(771.0,873.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(771.0,883.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(809.0,895.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(799.0,895.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(799.0,903.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(836.0,935.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(826.0,935.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(826.0,941.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(863.0,971.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(853.0,971.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(853.0,975.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(891.0,1016.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(881.0,1016.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(881.0,1018.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(918.0,1015.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(908.0,1015.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(908.0,1017.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(946.0,974.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(936.0,974.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(936.0,978.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(973.0,935.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(963.0,935.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(963.0,941.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1000.0,904.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(990.0,904.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(990.0,911.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1028.0,877.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1018.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1018.0,886.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1055.0,823.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1045.0,823.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1045.0,836.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1082.0,812.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1072.0,812.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1072.0,826.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1110.0,776.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1100.0,776.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1100.0,794.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1137.0,725.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1127.0,725.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1127.0,748.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1165.0,699.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(1155.0,699.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1155.0,726.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1192.0,673.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(1182.0,673.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1182.0,703.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1219.0,601.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1209.0,601.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1209.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1247.0,609.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(1237.0,609.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1237.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1274.0,623.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1264.0,623.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1264.0,664.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1302.0,544.0){\rule[-0.200pt]{0.400pt}{13.250pt}}
\put(1292.0,544.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1292.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1329.0,517.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(1319.0,517.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1319.0,580.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1356.0,548.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(1346.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1346.0,606.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1384.0,494.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(1374.0,494.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1374.0,566.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1411.0,511.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(1401.0,511.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1401.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1438.0,333.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(1428.0,333.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1428.0,460.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1466.0,476.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(1456.0,476.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1456.0,558.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1493.0,348.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(1483.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1483.0,475.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1548.0,113.0){\rule[-0.200pt]{0.400pt}{48.662pt}}
\put(1538.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1538.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}

==> (inline-1) <==
\begin{picture}(1653,1653)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0.001$}}
\put(1569.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,204.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,204.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,325.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,325.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,387.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,387.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,416.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,416){\makebox(0,0)[r]{$0.01$}}
\put(1569.0,416.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,508.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,508.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,628.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,628.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,690.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,690.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,720){\makebox(0,0)[r]{$0.1$}}
\put(1569.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,811.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,811.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,932.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,932.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,994.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,994.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1023.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1023){\makebox(0,0)[r]{$1$}}
\put(1569.0,1023.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1115.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,1115.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1235.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,1235.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1297.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,1297.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1327){\makebox(0,0)[r]{$10$}}
\put(1569.0,1327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,1418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1539.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,1539.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1601.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,1601.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1630.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1630){\makebox(0,0)[r]{$100$}}
\put(1569.0,1630.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$-1$}}
\put(220.0,1610.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(357.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(357,68){\makebox(0,0){$-0.8$}}
\put(357.0,1610.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(494.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(494,68){\makebox(0,0){$-0.6$}}
\put(494.0,1610.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(631.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(631,68){\makebox(0,0){$-0.4$}}
\put(631.0,1610.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(768.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(768,68){\makebox(0,0){$-0.2$}}
\put(768.0,1610.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(905.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(905,68){\makebox(0,0){$0$}}
\put(905.0,1610.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1041.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1041,68){\makebox(0,0){$0.2$}}
\put(1041.0,1610.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1178.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1178,68){\makebox(0,0){$0.4$}}
\put(1178.0,1610.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1315.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1315,68){\makebox(0,0){$0.6$}}
\put(1315.0,1610.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1452.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1452,68){\makebox(0,0){$0.8$}}
\put(1452.0,1610.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1589.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1589,68){\makebox(0,0){$1$}}
\put(1589.0,1610.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{329.792pt}{0.400pt}}
\put(1589.0,113.0){\rule[-0.200pt]{0.400pt}{365.445pt}}
\put(220.0,1630.0){\rule[-0.200pt]{329.792pt}{0.400pt}}
\put(45,871){\makebox(0,0){\LARGE $  x_F\frac{dN }{dx_F}$ }}
\put(904,-22){\makebox(0,0){\large  Feynman $x_F$ }}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{365.445pt}}
\put(1459,1565){\makebox(0,0)[r]{ He-Air 1 }}
\put(1503,1565){\circle*{24}}
\put(234,321){\circle*{24}}
\put(261,409){\circle*{24}}
\put(288,523){\circle*{24}}
\put(316,396){\circle*{24}}
\put(343,535){\circle*{24}}
\put(371,630){\circle*{24}}
\put(398,650){\circle*{24}}
\put(425,696){\circle*{24}}
\put(453,704){\circle*{24}}
\put(480,742){\circle*{24}}
\put(507,763){\circle*{24}}
\put(535,796){\circle*{24}}
\put(562,805){\circle*{24}}
\put(590,859){\circle*{24}}
\put(617,885){\circle*{24}}
\put(644,908){\circle*{24}}
\put(672,938){\circle*{24}}
\put(699,955){\circle*{24}}
\put(727,976){\circle*{24}}
\put(754,1004){\circle*{24}}
\put(781,1036){\circle*{24}}
\put(809,1070){\circle*{24}}
\put(836,1109){\circle*{24}}
\put(863,1153){\circle*{24}}
\put(891,1213){\circle*{24}}
\put(918,1194){\circle*{24}}
\put(946,1115){\circle*{24}}
\put(973,1055){\circle*{24}}
\put(1000,1011){\circle*{24}}
\put(1028,960){\circle*{24}}
\put(1055,941){\circle*{24}}
\put(1082,896){\circle*{24}}
\put(1110,864){\circle*{24}}
\put(1137,848){\circle*{24}}
\put(1165,794){\circle*{24}}
\put(1192,773){\circle*{24}}
\put(1219,732){\circle*{24}}
\put(1247,709){\circle*{24}}
\put(1274,632){\circle*{24}}
\put(1302,610){\circle*{24}}
\put(1329,657){\circle*{24}}
\put(1356,544){\circle*{24}}
\put(1384,552){\circle*{24}}
\put(1438,528){\circle*{24}}
\put(1466,483){\circle*{24}}
\put(1521,403){\circle*{24}}
\put(1548,317){\circle*{24}}
\put(1481.0,1565.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1481.0,1555.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1547.0,1555.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(234.0,113.0){\rule[-0.200pt]{0.400pt}{72.029pt}}
\put(224.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(224.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,247.0){\rule[-0.200pt]{0.400pt}{55.889pt}}
\put(251.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(251.0,479.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(288.0,445.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(278.0,445.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(278.0,572.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(316.0,234.0){\rule[-0.200pt]{0.400pt}{56.130pt}}
\put(306.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(306.0,467.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(343.0,466.0){\rule[-0.200pt]{0.400pt}{27.463pt}}
\put(333.0,466.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(333.0,580.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(371.0,587.0){\rule[-0.200pt]{0.400pt}{18.068pt}}
\put(361.0,587.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361.0,662.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(398.0,612.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(388.0,612.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(388.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(425.0,666.0){\rule[-0.200pt]{0.400pt}{13.250pt}}
\put(415.0,666.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(415.0,721.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,676.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(443.0,676.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(443.0,728.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(480.0,718.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(470.0,718.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,761.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(507.0,743.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(497.0,743.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(497.0,781.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(535.0,778.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(525.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(525.0,811.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562.0,789.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(552.0,789.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(552.0,819.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(590.0,847.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(580.0,847.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(580.0,871.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(617.0,875.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(607.0,875.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(607.0,895.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644.0,899.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(634.0,899.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(634.0,917.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(672.0,931.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(662.0,931.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(662.0,946.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(699.0,948.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(689.0,948.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(689.0,961.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(727.0,970.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(717.0,970.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(717.0,981.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(754.0,999.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(744.0,999.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(744.0,1009.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(781.0,1032.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(771.0,1032.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(771.0,1040.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(809.0,1067.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(799.0,1067.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(799.0,1073.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(836.0,1107.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(826.0,1107.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(826.0,1111.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(863.0,1152.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(853.0,1152.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(853.0,1155.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(891.0,1212.0){\usebox{\plotpoint}}
\put(881.0,1212.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(881.0,1213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(918.0,1194.0){\usebox{\plotpoint}}
\put(908.0,1194.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(908.0,1195.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(946.0,1113.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(936.0,1113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(936.0,1117.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(973.0,1052.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(963.0,1052.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(963.0,1057.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1000.0,1008.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(990.0,1008.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(990.0,1015.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1028.0,955.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1018.0,955.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1018.0,965.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1055.0,935.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1045.0,935.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1045.0,947.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1082.0,888.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1072.0,888.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1072.0,903.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1110.0,855.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1100.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1100.0,873.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1137.0,837.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1127.0,837.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1127.0,858.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1165.0,779.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1155.0,779.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1155.0,807.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1192.0,756.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(1182.0,756.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1182.0,787.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1219.0,711.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1209.0,711.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1209.0,750.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1247.0,685.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(1237.0,685.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1237.0,729.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1274.0,598.0){\rule[-0.200pt]{0.400pt}{14.695pt}}
\put(1264.0,598.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1264.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1302.0,570.0){\rule[-0.200pt]{0.400pt}{16.863pt}}
\put(1292.0,570.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1292.0,640.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1329.0,624.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(1319.0,624.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1319.0,683.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1356.0,486.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(1346.0,486.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1346.0,583.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1384.0,494.0){\rule[-0.200pt]{0.400pt}{23.608pt}}
\put(1374.0,494.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1374.0,592.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1438.0,458.0){\rule[-0.200pt]{0.400pt}{27.704pt}}
\put(1428.0,458.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1428.0,573.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1466.0,391.0){\rule[-0.200pt]{0.400pt}{34.930pt}}
\put(1456.0,391.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1456.0,536.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1521.0,241.0){\rule[-0.200pt]{0.400pt}{55.889pt}}
\put(1511.0,241.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1511.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1548.0,113.0){\rule[-0.200pt]{0.400pt}{71.065pt}}
\put(1538.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1538.0,408.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1459,1520){\makebox(0,0)[r]{ He-Air 2 }}
\put(1503,1520){\circle*{18}}
\put(261,318){\circle*{18}}
\put(288,312){\circle*{18}}
\put(316,306){\circle*{18}}
\put(343,523){\circle*{18}}
\put(371,505){\circle*{18}}
\put(398,532){\circle*{18}}
\put(425,617){\circle*{18}}
\put(453,662){\circle*{18}}
\put(480,678){\circle*{18}}
\put(507,708){\circle*{18}}
\put(535,738){\circle*{18}}
\put(562,768){\circle*{18}}
\put(590,802){\circle*{18}}
\put(617,834){\circle*{18}}
\put(644,863){\circle*{18}}
\put(672,897){\circle*{18}}
\put(699,927){\circle*{18}}
\put(727,961){\circle*{18}}
\put(754,998){\circle*{18}}
\put(781,1032){\circle*{18}}
\put(809,1075){\circle*{18}}
\put(836,1114){\circle*{18}}
\put(863,1157){\circle*{18}}
\put(891,1218){\circle*{18}}
\put(918,1198){\circle*{18}}
\put(946,1121){\circle*{18}}
\put(973,1065){\circle*{18}}
\put(1000,1012){\circle*{18}}
\put(1028,974){\circle*{18}}
\put(1055,927){\circle*{18}}
\put(1082,902){\circle*{18}}
\put(1110,863){\circle*{18}}
\put(1137,819){\circle*{18}}
\put(1165,782){\circle*{18}}
\put(1192,758){\circle*{18}}
\put(1219,724){\circle*{18}}
\put(1247,668){\circle*{18}}
\put(1274,670){\circle*{18}}
\put(1302,623){\circle*{18}}
\put(1329,599){\circle*{18}}
\put(1356,518){\circle*{18}}
\put(1384,560){\circle*{18}}
\put(1411,484){\circle*{18}}
\put(1438,435){\circle*{18}}
\put(1466,352){\circle*{18}}
\put(1493,214){\circle*{18}}
\put(1521,219){\circle*{18}}
\put(1481.0,1520.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1481.0,1510.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1547.0,1510.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(261.0,157.0){\rule[-0.200pt]{0.400pt}{55.889pt}}
\put(251.0,157.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(251.0,389.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(288.0,150.0){\rule[-0.200pt]{0.400pt}{56.130pt}}
\put(278.0,150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(278.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(316.0,144.0){\rule[-0.200pt]{0.400pt}{55.889pt}}
\put(306.0,144.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(306.0,376.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(343.0,476.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(333.0,476.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(333.0,558.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(371.0,455.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(361.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361.0,541.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(398.0,490.0){\rule[-0.200pt]{0.400pt}{18.068pt}}
\put(388.0,490.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(388.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(425.0,588.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(415.0,588.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(415.0,641.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,639.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(443.0,639.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(443.0,681.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(480.0,657.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(470.0,657.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,696.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(507.0,690.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(497.0,690.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(497.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(535.0,722.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(525.0,722.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(525.0,751.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562.0,755.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(552.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(552.0,779.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(590.0,791.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(580.0,791.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(580.0,812.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(617.0,825.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(607.0,825.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(607.0,843.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644.0,855.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(634.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(634.0,870.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(672.0,891.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(662.0,891.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(662.0,903.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(699.0,921.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(689.0,921.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(689.0,932.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(727.0,956.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(717.0,956.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(717.0,965.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(754.0,994.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(744.0,994.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(744.0,1001.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(781.0,1029.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(771.0,1029.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(771.0,1035.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(809.0,1073.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(799.0,1073.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(799.0,1077.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(836.0,1112.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(826.0,1112.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(826.0,1115.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(863.0,1156.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(853.0,1156.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(853.0,1158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(891.0,1217.0){\usebox{\plotpoint}}
\put(881.0,1217.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(881.0,1218.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(918.0,1198.0){\usebox{\plotpoint}}
\put(908.0,1198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(908.0,1199.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(946.0,1119.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(936.0,1119.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(936.0,1122.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(973.0,1063.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(963.0,1063.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(963.0,1067.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1000.0,1010.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(990.0,1010.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(990.0,1015.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1028.0,971.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(1018.0,971.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1018.0,977.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1055.0,923.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1045.0,923.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1045.0,931.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1082.0,897.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1072.0,897.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1072.0,907.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1110.0,856.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1100.0,856.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1100.0,869.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1137.0,810.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(1127.0,810.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1127.0,827.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1165.0,771.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(1155.0,771.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1155.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1192.0,746.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1182.0,746.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1182.0,769.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1219.0,709.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1209.0,709.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1209.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1247.0,649.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(1237.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1237.0,685.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1274.0,650.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1264.0,650.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1264.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1302.0,598.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1292.0,598.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1292.0,644.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1329.0,571.0){\rule[-0.200pt]{0.400pt}{12.527pt}}
\put(1319.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1319.0,623.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1356.0,475.0){\rule[-0.200pt]{0.400pt}{18.068pt}}
\put(1346.0,475.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1346.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1384.0,523.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(1374.0,523.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1374.0,588.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1411.0,431.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(1401.0,431.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1401.0,522.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1438.0,366.0){\rule[-0.200pt]{0.400pt}{27.704pt}}
\put(1428.0,366.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1428.0,481.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1466.0,238.0){\rule[-0.200pt]{0.400pt}{41.917pt}}
\put(1456.0,238.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1456.0,412.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1493.0,113.0){\rule[-0.200pt]{0.400pt}{46.253pt}}
\put(1483.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1483.0,305.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1521.0,113.0){\rule[-0.200pt]{0.400pt}{47.457pt}}
\put(1511.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1511.0,310.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1459,1475){\makebox(0,0)[r]{p-Air 1 }}
\put(1503,1475){\circle{12}}
\put(234,322){\circle{12}}
\put(261,407){\circle{12}}
\put(288,510){\circle{12}}
\put(316,426){\circle{12}}
\put(343,555){\circle{12}}
\put(371,566){\circle{12}}
\put(398,638){\circle{12}}
\put(425,643){\circle{12}}
\put(453,683){\circle{12}}
\put(480,712){\circle{12}}
\put(507,741){\circle{12}}
\put(535,787){\circle{12}}
\put(562,797){\circle{12}}
\put(590,811){\circle{12}}
\put(617,841){\circle{12}}
\put(644,865){\circle{12}}
\put(672,891){\circle{12}}
\put(699,905){\circle{12}}
\put(727,929){\circle{12}}
\put(754,957){\circle{12}}
\put(781,979){\circle{12}}
\put(809,1007){\circle{12}}
\put(836,1040){\circle{12}}
\put(863,1075){\circle{12}}
\put(891,1120){\circle{12}}
\put(918,1080){\circle{12}}
\put(946,1002){\circle{12}}
\put(973,944){\circle{12}}
\put(1000,895){\circle{12}}
\put(1028,866){\circle{12}}
\put(1055,831){\circle{12}}
\put(1082,788){\circle{12}}
\put(1110,733){\circle{12}}
\put(1137,732){\circle{12}}
\put(1165,667){\circle{12}}
\put(1192,635){\circle{12}}
\put(1219,600){\circle{12}}
\put(1247,565){\circle{12}}
\put(1274,561){\circle{12}}
\put(1302,536){\circle{12}}
\put(1329,535){\circle{12}}
\put(1356,453){\circle{12}}
\put(1384,367){\circle{12}}
\put(1411,405){\circle{12}}
\put(1438,346){\circle{12}}
\put(1466,208){\circle{12}}
\put(1493,304){\circle{12}}
\put(1548,223){\circle{12}}
\put(1481.0,1475.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1481.0,1465.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1547.0,1465.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(234.0,160.0){\rule[-0.200pt]{0.400pt}{56.130pt}}
\put(224.0,160.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(224.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,316.0){\rule[-0.200pt]{0.400pt}{34.930pt}}
\put(251.0,316.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(251.0,461.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(288.0,456.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(278.0,456.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(278.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(316.0,348.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(306.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(306.0,475.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(343.0,514.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(333.0,514.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(333.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(371.0,528.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(361.0,528.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361.0,595.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(398.0,611.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(388.0,611.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(388.0,660.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(425.0,618.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(415.0,618.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(415.0,665.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,662.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(443.0,662.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(443.0,701.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(480.0,694.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(470.0,694.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,728.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(507.0,725.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(497.0,725.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(497.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(535.0,774.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(525.0,774.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(525.0,798.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562.0,786.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(552.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(552.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(590.0,801.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(580.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(580.0,821.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(617.0,832.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(607.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(607.0,849.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644.0,858.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(634.0,858.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(634.0,873.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(672.0,885.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(662.0,885.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(662.0,898.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(699.0,899.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(689.0,899.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(689.0,910.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(727.0,924.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(717.0,924.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(717.0,933.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(754.0,953.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(744.0,953.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(744.0,961.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(781.0,976.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(771.0,976.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(771.0,982.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(809.0,1004.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(799.0,1004.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(799.0,1010.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(836.0,1038.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(826.0,1038.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(826.0,1042.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(863.0,1074.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(853.0,1074.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(853.0,1076.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(891.0,1120.0){\usebox{\plotpoint}}
\put(881.0,1120.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(881.0,1121.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(918.0,1079.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(908.0,1079.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(908.0,1081.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(946.0,1000.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(936.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(936.0,1004.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(973.0,941.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(963.0,941.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(963.0,947.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1000.0,891.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(990.0,891.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(990.0,899.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1028.0,861.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1018.0,861.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1018.0,871.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1055.0,824.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1045.0,824.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1045.0,837.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1082.0,780.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1072.0,780.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1072.0,796.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1110.0,722.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1100.0,722.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1100.0,744.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1137.0,720.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1127.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1127.0,743.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1165.0,651.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(1155.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1155.0,682.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1192.0,615.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1182.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1182.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1219.0,575.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(1209.0,575.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1209.0,620.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1247.0,536.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(1237.0,536.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1237.0,589.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1274.0,529.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(1264.0,529.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1264.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1302.0,500.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(1292.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1292.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1329.0,498.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1319.0,498.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1319.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1356.0,395.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(1346.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1346.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1384.0,275.0){\rule[-0.200pt]{0.400pt}{34.930pt}}
\put(1374.0,275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1374.0,420.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1411.0,327.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(1401.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1401.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1438.0,233.0){\rule[-0.200pt]{0.400pt}{41.917pt}}
\put(1428.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1428.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1466.0,113.0){\rule[-0.200pt]{0.400pt}{44.807pt}}
\put(1456.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1456.0,299.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1493.0,142.0){\rule[-0.200pt]{0.400pt}{56.130pt}}
\put(1483.0,142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1483.0,375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1548.0,113.0){\rule[-0.200pt]{0.400pt}{48.662pt}}
\put(1538.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1538.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}

==> (inline-2) <==
\begin{picture}(1653,1653)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0.001$}}
\put(1569.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,204.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,204.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,325.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,325.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,387.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,387.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,416.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,416){\makebox(0,0)[r]{$0.01$}}
\put(1569.0,416.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,508.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,508.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,628.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,628.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,690.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,690.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,720){\makebox(0,0)[r]{$0.1$}}
\put(1569.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,811.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,811.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,932.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,932.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,994.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,994.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1023.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1023){\makebox(0,0)[r]{$1$}}
\put(1569.0,1023.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1115.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,1115.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1235.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,1235.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1297.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,1297.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1327){\makebox(0,0)[r]{$10$}}
\put(1569.0,1327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,1418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1539.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,1539.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1601.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,1601.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1630.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1630){\makebox(0,0)[r]{$100$}}
\put(1569.0,1630.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$-1$}}
\put(220.0,1610.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(357.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(357,68){\makebox(0,0){$-0.8$}}
\put(357.0,1610.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(494.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(494,68){\makebox(0,0){$-0.6$}}
\put(494.0,1610.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(631.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(631,68){\makebox(0,0){$-0.4$}}
\put(631.0,1610.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(768.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(768,68){\makebox(0,0){$-0.2$}}
\put(768.0,1610.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(905.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(905,68){\makebox(0,0){$0$}}
\put(905.0,1610.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1041.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1041,68){\makebox(0,0){$0.2$}}
\put(1041.0,1610.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1178.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1178,68){\makebox(0,0){$0.4$}}
\put(1178.0,1610.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1315.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1315,68){\makebox(0,0){$0.6$}}
\put(1315.0,1610.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1452.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1452,68){\makebox(0,0){$0.8$}}
\put(1452.0,1610.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1589.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1589,68){\makebox(0,0){$1$}}
\put(1589.0,1610.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{329.792pt}{0.400pt}}
\put(1589.0,113.0){\rule[-0.200pt]{0.400pt}{365.445pt}}
\put(220.0,1630.0){\rule[-0.200pt]{329.792pt}{0.400pt}}
\put(45,871){\makebox(0,0){\LARGE $  x_F\frac{dN }{dx_F}$ }}
\put(904,-22){\makebox(0,0){\large  Feynman $x_F$ }}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{365.445pt}}
\put(1459,1565){\makebox(0,0)[r]{ O-Air 1 }}
\put(1503,1565){\circle*{24}}
\put(261,438){\circle*{24}}
\put(288,434){\circle*{24}}
\put(316,518){\circle*{24}}
\put(343,564){\circle*{24}}
\put(371,623){\circle*{24}}
\put(398,696){\circle*{24}}
\put(425,635){\circle*{24}}
\put(453,729){\circle*{24}}
\put(480,686){\circle*{24}}
\put(507,754){\circle*{24}}
\put(535,829){\circle*{24}}
\put(562,841){\circle*{24}}
\put(590,873){\circle*{24}}
\put(617,897){\circle*{24}}
\put(644,923){\circle*{24}}
\put(672,977){\circle*{24}}
\put(699,987){\circle*{24}}
\put(727,1023){\circle*{24}}
\put(754,1056){\circle*{24}}
\put(781,1098){\circle*{24}}
\put(809,1127){\circle*{24}}
\put(836,1170){\circle*{24}}
\put(863,1229){\circle*{24}}
\put(891,1298){\circle*{24}}
\put(918,1300){\circle*{24}}
\put(946,1230){\circle*{24}}
\put(973,1176){\circle*{24}}
\put(1000,1139){\circle*{24}}
\put(1028,1092){\circle*{24}}
\put(1055,1058){\circle*{24}}
\put(1082,1028){\circle*{24}}
\put(1110,1004){\circle*{24}}
\put(1137,983){\circle*{24}}
\put(1165,963){\circle*{24}}
\put(1192,937){\circle*{24}}
\put(1219,891){\circle*{24}}
\put(1247,869){\circle*{24}}
\put(1274,857){\circle*{24}}
\put(1302,798){\circle*{24}}
\put(1329,796){\circle*{24}}
\put(1356,756){\circle*{24}}
\put(1384,689){\circle*{24}}
\put(1411,708){\circle*{24}}
\put(1438,595){\circle*{24}}
\put(1466,633){\circle*{24}}
\put(1493,663){\circle*{24}}
\put(1521,433){\circle*{24}}
\put(1548,437){\circle*{24}}
\put(1481.0,1565.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1481.0,1555.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1547.0,1555.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(261.0,113.0){\rule[-0.200pt]{0.400pt}{100.455pt}}
\put(251.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(251.0,530.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(288.0,113.0){\rule[-0.200pt]{0.400pt}{99.251pt}}
\put(278.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(278.0,525.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(316.0,356.0){\rule[-0.200pt]{0.400pt}{56.130pt}}
\put(306.0,356.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(306.0,589.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(343.0,450.0){\rule[-0.200pt]{0.400pt}{41.917pt}}
\put(333.0,450.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(333.0,624.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(371.0,545.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(361.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361.0,672.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(398.0,642.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(388.0,642.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(388.0,734.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(425.0,565.0){\rule[-0.200pt]{0.400pt}{27.704pt}}
\put(415.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(415.0,680.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,686.0){\rule[-0.200pt]{0.400pt}{18.068pt}}
\put(443.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(443.0,761.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(480.0,636.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(470.0,636.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,722.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(507.0,719.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(497.0,719.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(497.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(535.0,804.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(525.0,804.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(525.0,850.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562.0,818.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(552.0,818.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(552.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(590.0,855.0){\rule[-0.200pt]{0.400pt}{8.432pt}}
\put(580.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(580.0,890.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(617.0,880.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(607.0,880.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(607.0,911.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644.0,909.0){\rule[-0.200pt]{0.400pt}{6.504pt}}
\put(634.0,909.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(634.0,936.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(672.0,966.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(662.0,966.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(662.0,986.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(699.0,977.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(689.0,977.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(689.0,996.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(727.0,1016.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(717.0,1016.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(717.0,1031.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(754.0,1049.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(744.0,1049.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(744.0,1062.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(781.0,1093.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(771.0,1093.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(771.0,1102.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(809.0,1123.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(799.0,1123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(799.0,1130.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(836.0,1167.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(826.0,1167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(826.0,1172.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(863.0,1227.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(853.0,1227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(853.0,1230.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(891.0,1298.0){\usebox{\plotpoint}}
\put(881.0,1298.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(881.0,1299.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(918.0,1299.0){\usebox{\plotpoint}}
\put(908.0,1299.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(908.0,1300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(946.0,1229.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(936.0,1229.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(936.0,1232.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(973.0,1174.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(963.0,1174.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(963.0,1179.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1000.0,1135.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(990.0,1135.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(990.0,1142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1028.0,1087.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1018.0,1087.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1018.0,1097.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1055.0,1052.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1045.0,1052.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1045.0,1064.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1082.0,1020.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1072.0,1020.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1072.0,1035.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1110.0,995.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1100.0,995.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1100.0,1013.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1137.0,973.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1127.0,973.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1127.0,993.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1165.0,952.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1155.0,952.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1155.0,974.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1192.0,923.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(1182.0,923.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1182.0,949.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1219.0,873.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(1209.0,873.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1209.0,906.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1247.0,849.0){\rule[-0.200pt]{0.400pt}{9.154pt}}
\put(1237.0,849.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1237.0,887.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1274.0,834.0){\rule[-0.200pt]{0.400pt}{9.877pt}}
\put(1264.0,834.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1264.0,875.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1302.0,769.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(1292.0,769.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1292.0,822.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1329.0,765.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(1319.0,765.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1319.0,821.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1356.0,718.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1346.0,718.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1346.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1384.0,635.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(1374.0,635.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1374.0,727.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1411.0,658.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(1401.0,658.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1401.0,744.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1438.0,504.0){\rule[-0.200pt]{0.400pt}{34.930pt}}
\put(1428.0,504.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1428.0,649.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1466.0,555.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(1456.0,555.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1456.0,682.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1493.0,594.0){\rule[-0.200pt]{0.400pt}{27.463pt}}
\put(1483.0,594.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1483.0,708.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1521.0,113.0){\rule[-0.200pt]{0.400pt}{99.010pt}}
\put(1511.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1511.0,524.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1548.0,113.0){\rule[-0.200pt]{0.400pt}{99.973pt}}
\put(1538.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1538.0,528.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1459,1520){\makebox(0,0)[r]{ O-Air 2 }}
\put(1503,1520){\circle*{18}}
\put(288,524){\circle*{18}}
\put(316,424){\circle*{18}}
\put(371,557){\circle*{18}}
\put(398,643){\circle*{18}}
\put(425,655){\circle*{18}}
\put(453,706){\circle*{18}}
\put(480,674){\circle*{18}}
\put(507,722){\circle*{18}}
\put(535,765){\circle*{18}}
\put(562,823){\circle*{18}}
\put(590,822){\circle*{18}}
\put(617,856){\circle*{18}}
\put(644,909){\circle*{18}}
\put(672,925){\circle*{18}}
\put(699,962){\circle*{18}}
\put(727,998){\circle*{18}}
\put(754,1029){\circle*{18}}
\put(781,1089){\circle*{18}}
\put(809,1121){\circle*{18}}
\put(836,1167){\circle*{18}}
\put(863,1220){\circle*{18}}
\put(891,1294){\circle*{18}}
\put(918,1296){\circle*{18}}
\put(946,1228){\circle*{18}}
\put(973,1174){\circle*{18}}
\put(1000,1119){\circle*{18}}
\put(1028,1087){\circle*{18}}
\put(1055,1057){\circle*{18}}
\put(1082,1014){\circle*{18}}
\put(1110,981){\circle*{18}}
\put(1137,933){\circle*{18}}
\put(1165,896){\circle*{18}}
\put(1192,892){\circle*{18}}
\put(1219,850){\circle*{18}}
\put(1247,827){\circle*{18}}
\put(1274,766){\circle*{18}}
\put(1302,821){\circle*{18}}
\put(1329,720){\circle*{18}}
\put(1356,693){\circle*{18}}
\put(1384,611){\circle*{18}}
\put(1411,550){\circle*{18}}
\put(1438,415){\circle*{18}}
\put(1466,419){\circle*{18}}
\put(1493,427){\circle*{18}}
\put(1521,525){\circle*{18}}
\put(1481.0,1520.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1481.0,1510.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1547.0,1510.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(288.0,362.0){\rule[-0.200pt]{0.400pt}{56.130pt}}
\put(278.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(278.0,595.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(316.0,113.0){\rule[-0.200pt]{0.400pt}{96.842pt}}
\put(306.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(306.0,515.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(371.0,444.0){\rule[-0.200pt]{0.400pt}{41.676pt}}
\put(361.0,444.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361.0,617.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(398.0,574.0){\rule[-0.200pt]{0.400pt}{27.463pt}}
\put(388.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(388.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(425.0,593.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\put(415.0,593.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(415.0,698.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,659.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(443.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(443.0,741.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(480.0,620.0){\rule[-0.200pt]{0.400pt}{21.922pt}}
\put(470.0,620.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,711.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(507.0,681.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(497.0,681.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(497.0,753.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(535.0,733.0){\rule[-0.200pt]{0.400pt}{13.972pt}}
\put(525.0,733.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(525.0,791.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562.0,799.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(552.0,799.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(552.0,844.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(590.0,799.0){\rule[-0.200pt]{0.400pt}{10.359pt}}
\put(580.0,799.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(580.0,842.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(617.0,837.0){\rule[-0.200pt]{0.400pt}{8.672pt}}
\put(607.0,837.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(607.0,873.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644.0,894.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(634.0,894.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(634.0,923.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(672.0,912.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(662.0,912.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(662.0,937.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(699.0,951.0){\rule[-0.200pt]{0.400pt}{5.059pt}}
\put(689.0,951.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(689.0,972.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(727.0,990.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(717.0,990.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(717.0,1006.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(754.0,1022.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(744.0,1022.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(744.0,1036.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(781.0,1084.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(771.0,1084.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(771.0,1094.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(809.0,1117.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(799.0,1117.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(799.0,1124.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(836.0,1164.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(826.0,1164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(826.0,1169.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(863.0,1219.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(853.0,1219.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(853.0,1222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(891.0,1293.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(881.0,1293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(881.0,1295.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(918.0,1295.0){\usebox{\plotpoint}}
\put(908.0,1295.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(908.0,1296.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(946.0,1226.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(936.0,1226.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(936.0,1230.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(973.0,1171.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(963.0,1171.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(963.0,1177.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1000.0,1115.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(990.0,1115.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(990.0,1123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1028.0,1082.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1018.0,1082.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1018.0,1092.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1055.0,1051.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1045.0,1051.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1045.0,1063.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1082.0,1006.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1072.0,1006.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1072.0,1022.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1110.0,971.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(1100.0,971.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1100.0,990.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1137.0,920.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(1127.0,920.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1127.0,944.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1165.0,881.0){\rule[-0.200pt]{0.400pt}{6.986pt}}
\put(1155.0,881.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1155.0,910.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1192.0,876.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(1182.0,876.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1182.0,907.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1219.0,829.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1209.0,829.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1209.0,868.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1247.0,803.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(1237.0,803.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1237.0,847.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1274.0,733.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(1264.0,733.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1264.0,792.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1302.0,795.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(1292.0,795.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1292.0,844.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1329.0,677.0){\rule[-0.200pt]{0.400pt}{18.068pt}}
\put(1319.0,677.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1319.0,752.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1356.0,643.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(1346.0,643.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1346.0,729.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1384.0,533.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(1374.0,533.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1374.0,660.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1411.0,437.0){\rule[-0.200pt]{0.400pt}{41.917pt}}
\put(1401.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1401.0,611.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1438.0,113.0){\rule[-0.200pt]{0.400pt}{94.674pt}}
\put(1428.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1428.0,506.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1466.0,113.0){\rule[-0.200pt]{0.400pt}{95.637pt}}
\put(1456.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1456.0,510.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1493.0,113.0){\rule[-0.200pt]{0.400pt}{97.564pt}}
\put(1483.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1483.0,518.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1521.0,363.0){\rule[-0.200pt]{0.400pt}{55.889pt}}
\put(1511.0,363.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1511.0,595.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1459,1475){\makebox(0,0)[r]{p-Air 1 }}
\put(1503,1475){\circle{12}}
\put(234,322){\circle{12}}
\put(261,407){\circle{12}}
\put(288,510){\circle{12}}
\put(316,426){\circle{12}}
\put(343,555){\circle{12}}
\put(371,566){\circle{12}}
\put(398,638){\circle{12}}
\put(425,643){\circle{12}}
\put(453,683){\circle{12}}
\put(480,712){\circle{12}}
\put(507,741){\circle{12}}
\put(535,787){\circle{12}}
\put(562,797){\circle{12}}
\put(590,811){\circle{12}}
\put(617,841){\circle{12}}
\put(644,865){\circle{12}}
\put(672,891){\circle{12}}
\put(699,905){\circle{12}}
\put(727,929){\circle{12}}
\put(754,957){\circle{12}}
\put(781,979){\circle{12}}
\put(809,1007){\circle{12}}
\put(836,1040){\circle{12}}
\put(863,1075){\circle{12}}
\put(891,1120){\circle{12}}
\put(918,1080){\circle{12}}
\put(946,1002){\circle{12}}
\put(973,944){\circle{12}}
\put(1000,895){\circle{12}}
\put(1028,866){\circle{12}}
\put(1055,831){\circle{12}}
\put(1082,788){\circle{12}}
\put(1110,733){\circle{12}}
\put(1137,732){\circle{12}}
\put(1165,667){\circle{12}}
\put(1192,635){\circle{12}}
\put(1219,600){\circle{12}}
\put(1247,565){\circle{12}}
\put(1274,561){\circle{12}}
\put(1302,536){\circle{12}}
\put(1329,535){\circle{12}}
\put(1356,453){\circle{12}}
\put(1384,367){\circle{12}}
\put(1411,405){\circle{12}}
\put(1438,346){\circle{12}}
\put(1466,208){\circle{12}}
\put(1493,304){\circle{12}}
\put(1548,223){\circle{12}}
\put(1481.0,1475.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1481.0,1465.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1547.0,1465.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(234.0,160.0){\rule[-0.200pt]{0.400pt}{56.130pt}}
\put(224.0,160.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(224.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,316.0){\rule[-0.200pt]{0.400pt}{34.930pt}}
\put(251.0,316.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(251.0,461.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(288.0,456.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(278.0,456.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(278.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(316.0,348.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(306.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(306.0,475.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(343.0,514.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(333.0,514.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(333.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(371.0,528.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(361.0,528.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361.0,595.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(398.0,611.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(388.0,611.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(388.0,660.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(425.0,618.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(415.0,618.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(415.0,665.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,662.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(443.0,662.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(443.0,701.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(480.0,694.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(470.0,694.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,728.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(507.0,725.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(497.0,725.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(497.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(535.0,774.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(525.0,774.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(525.0,798.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562.0,786.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(552.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(552.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(590.0,801.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(580.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(580.0,821.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(617.0,832.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(607.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(607.0,849.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644.0,858.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(634.0,858.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(634.0,873.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(672.0,885.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(662.0,885.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(662.0,898.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(699.0,899.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(689.0,899.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(689.0,910.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(727.0,924.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(717.0,924.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(717.0,933.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(754.0,953.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(744.0,953.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(744.0,961.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(781.0,976.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(771.0,976.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(771.0,982.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(809.0,1004.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(799.0,1004.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(799.0,1010.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(836.0,1038.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(826.0,1038.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(826.0,1042.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(863.0,1074.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(853.0,1074.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(853.0,1076.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(891.0,1120.0){\usebox{\plotpoint}}
\put(881.0,1120.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(881.0,1121.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(918.0,1079.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(908.0,1079.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(908.0,1081.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(946.0,1000.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(936.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(936.0,1004.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(973.0,941.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(963.0,941.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(963.0,947.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1000.0,891.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(990.0,891.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(990.0,899.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1028.0,861.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1018.0,861.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1018.0,871.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1055.0,824.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1045.0,824.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1045.0,837.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1082.0,780.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1072.0,780.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1072.0,796.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1110.0,722.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1100.0,722.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1100.0,744.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1137.0,720.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1127.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1127.0,743.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1165.0,651.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(1155.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1155.0,682.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1192.0,615.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1182.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1182.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1219.0,575.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(1209.0,575.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1209.0,620.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1247.0,536.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(1237.0,536.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1237.0,589.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1274.0,529.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(1264.0,529.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1264.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1302.0,500.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(1292.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1292.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1329.0,498.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1319.0,498.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1319.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1356.0,395.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(1346.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1346.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1384.0,275.0){\rule[-0.200pt]{0.400pt}{34.930pt}}
\put(1374.0,275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1374.0,420.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1411.0,327.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(1401.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1401.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1438.0,233.0){\rule[-0.200pt]{0.400pt}{41.917pt}}
\put(1428.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1428.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1466.0,113.0){\rule[-0.200pt]{0.400pt}{44.807pt}}
\put(1456.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1456.0,299.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1493.0,142.0){\rule[-0.200pt]{0.400pt}{56.130pt}}
\put(1483.0,142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1483.0,375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1548.0,113.0){\rule[-0.200pt]{0.400pt}{48.662pt}}
\put(1538.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1538.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}

==> (inline-3) <==
\begin{picture}(1653,1653)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{$0.001$}}
\put(1569.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,204.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,204.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,325.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,325.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,387.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,387.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,416.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,416){\makebox(0,0)[r]{$0.01$}}
\put(1569.0,416.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,508.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,508.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,628.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,628.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,690.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,690.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,720){\makebox(0,0)[r]{$0.1$}}
\put(1569.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,811.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,811.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,932.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,932.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,994.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,994.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1023.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1023){\makebox(0,0)[r]{$1$}}
\put(1569.0,1023.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1115.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,1115.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1235.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,1235.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1297.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,1297.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1327){\makebox(0,0)[r]{$10$}}
\put(1569.0,1327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,1418.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1539.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,1539.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1601.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1579.0,1601.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(220.0,1630.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1630){\makebox(0,0)[r]{$100$}}
\put(1569.0,1630.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){$-1$}}
\put(220.0,1610.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(357.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(357,68){\makebox(0,0){$-0.8$}}
\put(357.0,1610.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(494.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(494,68){\makebox(0,0){$-0.6$}}
\put(494.0,1610.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(631.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(631,68){\makebox(0,0){$-0.4$}}
\put(631.0,1610.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(768.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(768,68){\makebox(0,0){$-0.2$}}
\put(768.0,1610.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(905.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(905,68){\makebox(0,0){$0$}}
\put(905.0,1610.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1041.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1041,68){\makebox(0,0){$0.2$}}
\put(1041.0,1610.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1178.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1178,68){\makebox(0,0){$0.4$}}
\put(1178.0,1610.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1315.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1315,68){\makebox(0,0){$0.6$}}
\put(1315.0,1610.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1452.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1452,68){\makebox(0,0){$0.8$}}
\put(1452.0,1610.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1589.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1589,68){\makebox(0,0){$1$}}
\put(1589.0,1610.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{329.792pt}{0.400pt}}
\put(1589.0,113.0){\rule[-0.200pt]{0.400pt}{365.445pt}}
\put(220.0,1630.0){\rule[-0.200pt]{329.792pt}{0.400pt}}
\put(45,871){\makebox(0,0){\LARGE $  x_F\frac{dN }{dx_F}$ }}
\put(904,-22){\makebox(0,0){\large  Feynman $x_F$ }}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{365.445pt}}
\put(1459,1565){\makebox(0,0)[r]{ Fe-Air 1 }}
\put(1503,1565){\circle*{24}}
\put(288,616){\circle*{24}}
\put(316,607){\circle*{24}}
\put(343,508){\circle*{24}}
\put(371,503){\circle*{24}}
\put(398,679){\circle*{24}}
\put(425,632){\circle*{24}}
\put(453,755){\circle*{24}}
\put(480,777){\circle*{24}}
\put(507,814){\circle*{24}}
\put(535,820){\circle*{24}}
\put(562,858){\circle*{24}}
\put(590,848){\circle*{24}}
\put(617,891){\circle*{24}}
\put(644,972){\circle*{24}}
\put(672,987){\circle*{24}}
\put(699,994){\circle*{24}}
\put(727,1036){\circle*{24}}
\put(754,1064){\circle*{24}}
\put(781,1112){\circle*{24}}
\put(809,1150){\circle*{24}}
\put(836,1207){\circle*{24}}
\put(863,1269){\circle*{24}}
\put(891,1357){\circle*{24}}
\put(918,1380){\circle*{24}}
\put(946,1320){\circle*{24}}
\put(973,1271){\circle*{24}}
\put(1000,1240){\circle*{24}}
\put(1028,1213){\circle*{24}}
\put(1055,1190){\circle*{24}}
\put(1082,1136){\circle*{24}}
\put(1110,1124){\circle*{24}}
\put(1137,1128){\circle*{24}}
\put(1165,1092){\circle*{24}}
\put(1192,1051){\circle*{24}}
\put(1219,1034){\circle*{24}}
\put(1247,1018){\circle*{24}}
\put(1274,997){\circle*{24}}
\put(1302,921){\circle*{24}}
\put(1329,957){\circle*{24}}
\put(1356,884){\circle*{24}}
\put(1384,915){\circle*{24}}
\put(1411,813){\circle*{24}}
\put(1438,760){\circle*{24}}
\put(1466,767){\circle*{24}}
\put(1493,753){\circle*{24}}
\put(1521,612){\circle*{24}}
\put(1548,674){\circle*{24}}
\put(1481.0,1565.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1481.0,1555.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1547.0,1555.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(288.0,454.0){\rule[-0.200pt]{0.400pt}{55.889pt}}
\put(278.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(278.0,686.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(316.0,446.0){\rule[-0.200pt]{0.400pt}{55.889pt}}
\put(306.0,446.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(306.0,678.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(343.0,113.0){\rule[-0.200pt]{0.400pt}{117.077pt}}
\put(333.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(333.0,599.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(371.0,113.0){\rule[-0.200pt]{0.400pt}{116.114pt}}
\put(361.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361.0,595.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(398.0,588.0){\rule[-0.200pt]{0.400pt}{34.930pt}}
\put(388.0,588.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(388.0,733.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(425.0,519.0){\rule[-0.200pt]{0.400pt}{41.676pt}}
\put(415.0,519.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(415.0,692.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,698.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(443.0,698.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(443.0,795.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(480.0,727.0){\rule[-0.200pt]{0.400pt}{20.717pt}}
\put(470.0,727.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,813.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(507.0,773.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(497.0,773.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(497.0,845.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(535.0,782.0){\rule[-0.200pt]{0.400pt}{16.381pt}}
\put(525.0,782.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(525.0,850.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562.0,827.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(552.0,827.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(552.0,883.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(590.0,817.0){\rule[-0.200pt]{0.400pt}{13.490pt}}
\put(580.0,817.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(580.0,873.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(617.0,866.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(607.0,866.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(607.0,911.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644.0,956.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(634.0,956.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(634.0,987.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(672.0,972.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(662.0,972.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(662.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(699.0,981.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(689.0,981.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(689.0,1006.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(727.0,1026.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(717.0,1026.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(717.0,1046.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(754.0,1056.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(744.0,1056.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(744.0,1073.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(781.0,1105.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(771.0,1105.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(771.0,1118.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(809.0,1145.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(799.0,1145.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(799.0,1155.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(836.0,1203.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(826.0,1203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(826.0,1210.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(863.0,1267.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(853.0,1267.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(853.0,1271.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(891.0,1356.0){\usebox{\plotpoint}}
\put(881.0,1356.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(881.0,1357.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(918.0,1379.0){\usebox{\plotpoint}}
\put(908.0,1379.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(908.0,1380.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(946.0,1318.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(936.0,1318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(936.0,1322.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(973.0,1268.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(963.0,1268.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(963.0,1274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1000.0,1237.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(990.0,1237.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(990.0,1244.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1028.0,1209.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(1018.0,1209.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1018.0,1217.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1055.0,1184.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(1045.0,1184.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1045.0,1195.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1082.0,1129.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(1072.0,1129.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1072.0,1143.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1110.0,1116.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1100.0,1116.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1100.0,1132.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1137.0,1120.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1127.0,1120.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1127.0,1136.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1165.0,1082.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1155.0,1082.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1155.0,1102.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1192.0,1038.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1182.0,1038.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1182.0,1063.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1219.0,1019.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1209.0,1019.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1209.0,1047.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1247.0,1002.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(1237.0,1002.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1237.0,1032.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1274.0,979.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(1264.0,979.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1264.0,1013.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1302.0,896.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(1292.0,896.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1292.0,943.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1329.0,934.0){\rule[-0.200pt]{0.400pt}{10.118pt}}
\put(1319.0,934.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1319.0,976.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1356.0,851.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(1346.0,851.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1346.0,910.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1384.0,885.0){\rule[-0.200pt]{0.400pt}{13.009pt}}
\put(1374.0,885.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1374.0,939.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1411.0,766.0){\rule[-0.200pt]{0.400pt}{19.754pt}}
\put(1401.0,766.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1401.0,848.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1438.0,698.0){\rule[-0.200pt]{0.400pt}{25.054pt}}
\put(1428.0,698.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1428.0,802.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1466.0,704.0){\rule[-0.200pt]{0.400pt}{25.294pt}}
\put(1456.0,704.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1456.0,809.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1493.0,684.0){\rule[-0.200pt]{0.400pt}{27.463pt}}
\put(1483.0,684.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1483.0,798.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1521.0,451.0){\rule[-0.200pt]{0.400pt}{55.889pt}}
\put(1511.0,451.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1511.0,683.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1548.0,560.0){\rule[-0.200pt]{0.400pt}{41.917pt}}
\put(1538.0,560.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1538.0,734.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1459,1520){\makebox(0,0)[r]{ Fe-Air 2 }}
\put(1503,1520){\circle*{18}}
\put(316,519){\circle*{18}}
\put(343,513){\circle*{18}}
\put(453,628){\circle*{18}}
\put(480,748){\circle*{18}}
\put(507,677){\circle*{18}}
\put(535,729){\circle*{18}}
\put(562,803){\circle*{18}}
\put(590,815){\circle*{18}}
\put(617,891){\circle*{18}}
\put(644,914){\circle*{18}}
\put(672,943){\circle*{18}}
\put(699,992){\circle*{18}}
\put(727,1005){\circle*{18}}
\put(754,1075){\circle*{18}}
\put(781,1104){\circle*{18}}
\put(809,1152){\circle*{18}}
\put(836,1204){\circle*{18}}
\put(863,1268){\circle*{18}}
\put(891,1357){\circle*{18}}
\put(918,1380){\circle*{18}}
\put(946,1318){\circle*{18}}
\put(973,1267){\circle*{18}}
\put(1000,1231){\circle*{18}}
\put(1028,1194){\circle*{18}}
\put(1055,1156){\circle*{18}}
\put(1082,1111){\circle*{18}}
\put(1110,1084){\circle*{18}}
\put(1137,1042){\circle*{18}}
\put(1165,1027){\circle*{18}}
\put(1192,995){\circle*{18}}
\put(1219,942){\circle*{18}}
\put(1247,949){\circle*{18}}
\put(1274,920){\circle*{18}}
\put(1302,846){\circle*{18}}
\put(1329,799){\circle*{18}}
\put(1356,810){\circle*{18}}
\put(1384,837){\circle*{18}}
\put(1411,754){\circle*{18}}
\put(1438,649){\circle*{18}}
\put(1466,604){\circle*{18}}
\put(1493,516){\circle*{18}}
\put(1521,617){\circle*{18}}
\put(1481.0,1520.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1481.0,1510.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1547.0,1510.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(316.0,113.0){\rule[-0.200pt]{0.400pt}{119.727pt}}
\put(306.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(306.0,610.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(343.0,113.0){\rule[-0.200pt]{0.400pt}{118.282pt}}
\put(333.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(333.0,604.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,514.0){\rule[-0.200pt]{0.400pt}{41.917pt}}
\put(443.0,514.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(443.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(480.0,691.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(470.0,691.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,788.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(507.0,598.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(497.0,598.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(497.0,725.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(535.0,672.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(525.0,672.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(525.0,769.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562.0,764.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(552.0,764.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(552.0,833.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(590.0,780.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(580.0,780.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(580.0,843.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(617.0,867.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(607.0,867.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(607.0,912.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644.0,893.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(634.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(634.0,932.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(672.0,925.0){\rule[-0.200pt]{0.400pt}{7.950pt}}
\put(662.0,925.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(662.0,958.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(699.0,978.0){\rule[-0.200pt]{0.400pt}{6.263pt}}
\put(689.0,978.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(689.0,1004.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(727.0,993.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(717.0,993.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(717.0,1016.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(754.0,1066.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(744.0,1066.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(744.0,1082.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(781.0,1097.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(771.0,1097.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(771.0,1110.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(809.0,1147.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(799.0,1147.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(799.0,1157.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(836.0,1200.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(826.0,1200.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(826.0,1207.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(863.0,1266.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(853.0,1266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(853.0,1270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(891.0,1356.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(881.0,1356.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(881.0,1358.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(918.0,1379.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(908.0,1379.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(908.0,1381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(946.0,1316.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(936.0,1316.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(936.0,1320.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(973.0,1265.0){\rule[-0.200pt]{0.400pt}{1.204pt}}
\put(963.0,1265.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(963.0,1270.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1000.0,1227.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(990.0,1227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(990.0,1234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1028.0,1189.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(1018.0,1189.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1018.0,1198.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1055.0,1150.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(1045.0,1150.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1045.0,1162.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1082.0,1104.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(1072.0,1104.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1072.0,1119.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1110.0,1074.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(1100.0,1074.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1100.0,1092.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1137.0,1030.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1127.0,1030.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1127.0,1052.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1165.0,1014.0){\rule[-0.200pt]{0.400pt}{6.022pt}}
\put(1155.0,1014.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1155.0,1039.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1192.0,979.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(1182.0,979.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1182.0,1009.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1219.0,921.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(1209.0,921.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1209.0,960.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1247.0,928.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(1237.0,928.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1237.0,968.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1274.0,895.0){\rule[-0.200pt]{0.400pt}{11.081pt}}
\put(1264.0,895.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1264.0,941.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1302.0,811.0){\rule[-0.200pt]{0.400pt}{15.177pt}}
\put(1292.0,811.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1292.0,874.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1329.0,755.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(1319.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1319.0,833.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1356.0,765.0){\rule[-0.200pt]{0.400pt}{18.790pt}}
\put(1346.0,765.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1346.0,843.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1384.0,796.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(1374.0,796.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1374.0,868.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1411.0,692.0){\rule[-0.200pt]{0.400pt}{25.054pt}}
\put(1401.0,692.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1401.0,796.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1438.0,535.0){\rule[-0.200pt]{0.400pt}{41.917pt}}
\put(1428.0,535.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1428.0,709.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1466.0,442.0){\rule[-0.200pt]{0.400pt}{55.889pt}}
\put(1456.0,442.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1456.0,674.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1493.0,113.0){\rule[-0.200pt]{0.400pt}{119.005pt}}
\put(1483.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1483.0,607.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1521.0,456.0){\rule[-0.200pt]{0.400pt}{55.889pt}}
\put(1511.0,456.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1511.0,688.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1459,1475){\makebox(0,0)[r]{p-Air 1 }}
\put(1503,1475){\circle{12}}
\put(234,322){\circle{12}}
\put(261,407){\circle{12}}
\put(288,510){\circle{12}}
\put(316,426){\circle{12}}
\put(343,555){\circle{12}}
\put(371,566){\circle{12}}
\put(398,638){\circle{12}}
\put(425,643){\circle{12}}
\put(453,683){\circle{12}}
\put(480,712){\circle{12}}
\put(507,741){\circle{12}}
\put(535,787){\circle{12}}
\put(562,797){\circle{12}}
\put(590,811){\circle{12}}
\put(617,841){\circle{12}}
\put(644,865){\circle{12}}
\put(672,891){\circle{12}}
\put(699,905){\circle{12}}
\put(727,929){\circle{12}}
\put(754,957){\circle{12}}
\put(781,979){\circle{12}}
\put(809,1007){\circle{12}}
\put(836,1040){\circle{12}}
\put(863,1075){\circle{12}}
\put(891,1120){\circle{12}}
\put(918,1080){\circle{12}}
\put(946,1002){\circle{12}}
\put(973,944){\circle{12}}
\put(1000,895){\circle{12}}
\put(1028,866){\circle{12}}
\put(1055,831){\circle{12}}
\put(1082,788){\circle{12}}
\put(1110,733){\circle{12}}
\put(1137,732){\circle{12}}
\put(1165,667){\circle{12}}
\put(1192,635){\circle{12}}
\put(1219,600){\circle{12}}
\put(1247,565){\circle{12}}
\put(1274,561){\circle{12}}
\put(1302,536){\circle{12}}
\put(1329,535){\circle{12}}
\put(1356,453){\circle{12}}
\put(1384,367){\circle{12}}
\put(1411,405){\circle{12}}
\put(1438,346){\circle{12}}
\put(1466,208){\circle{12}}
\put(1493,304){\circle{12}}
\put(1548,223){\circle{12}}
\put(1481.0,1475.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(1481.0,1465.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1547.0,1465.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(234.0,160.0){\rule[-0.200pt]{0.400pt}{56.130pt}}
\put(224.0,160.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(224.0,393.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(261.0,316.0){\rule[-0.200pt]{0.400pt}{34.930pt}}
\put(251.0,316.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(251.0,461.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(288.0,456.0){\rule[-0.200pt]{0.400pt}{22.163pt}}
\put(278.0,456.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(278.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(316.0,348.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(306.0,348.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(306.0,475.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(343.0,514.0){\rule[-0.200pt]{0.400pt}{17.345pt}}
\put(333.0,514.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(333.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(371.0,528.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(361.0,528.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(361.0,595.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(398.0,611.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(388.0,611.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(388.0,660.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(425.0,618.0){\rule[-0.200pt]{0.400pt}{11.322pt}}
\put(415.0,618.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(415.0,665.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(453.0,662.0){\rule[-0.200pt]{0.400pt}{9.395pt}}
\put(443.0,662.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(443.0,701.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(480.0,694.0){\rule[-0.200pt]{0.400pt}{8.191pt}}
\put(470.0,694.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(470.0,728.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(507.0,725.0){\rule[-0.200pt]{0.400pt}{7.227pt}}
\put(497.0,725.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(497.0,755.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(535.0,774.0){\rule[-0.200pt]{0.400pt}{5.782pt}}
\put(525.0,774.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(525.0,798.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(562.0,786.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(552.0,786.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(552.0,808.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(590.0,801.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(580.0,801.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(580.0,821.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(617.0,832.0){\rule[-0.200pt]{0.400pt}{4.095pt}}
\put(607.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(607.0,849.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644.0,858.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(634.0,858.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(634.0,873.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(672.0,885.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(662.0,885.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(662.0,898.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(699.0,899.0){\rule[-0.200pt]{0.400pt}{2.650pt}}
\put(689.0,899.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(689.0,910.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(727.0,924.0){\rule[-0.200pt]{0.400pt}{2.168pt}}
\put(717.0,924.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(717.0,933.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(754.0,953.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(744.0,953.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(744.0,961.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(781.0,976.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(771.0,976.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(771.0,982.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(809.0,1004.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(799.0,1004.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(799.0,1010.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(836.0,1038.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(826.0,1038.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(826.0,1042.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(863.0,1074.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(853.0,1074.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(853.0,1076.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(891.0,1120.0){\usebox{\plotpoint}}
\put(881.0,1120.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(881.0,1121.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(918.0,1079.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(908.0,1079.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(908.0,1081.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(946.0,1000.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(936.0,1000.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(936.0,1004.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(973.0,941.0){\rule[-0.200pt]{0.400pt}{1.445pt}}
\put(963.0,941.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(963.0,947.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1000.0,891.0){\rule[-0.200pt]{0.400pt}{1.927pt}}
\put(990.0,891.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(990.0,899.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1028.0,861.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1018.0,861.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1018.0,871.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1055.0,824.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(1045.0,824.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1045.0,837.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1082.0,780.0){\rule[-0.200pt]{0.400pt}{3.854pt}}
\put(1072.0,780.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1072.0,796.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1110.0,722.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(1100.0,722.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1100.0,744.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1137.0,720.0){\rule[-0.200pt]{0.400pt}{5.541pt}}
\put(1127.0,720.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1127.0,743.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1165.0,651.0){\rule[-0.200pt]{0.400pt}{7.468pt}}
\put(1155.0,651.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1155.0,682.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1192.0,615.0){\rule[-0.200pt]{0.400pt}{8.913pt}}
\put(1182.0,615.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1182.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1219.0,575.0){\rule[-0.200pt]{0.400pt}{10.840pt}}
\put(1209.0,575.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1209.0,620.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1247.0,536.0){\rule[-0.200pt]{0.400pt}{12.768pt}}
\put(1237.0,536.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1237.0,589.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1274.0,529.0){\rule[-0.200pt]{0.400pt}{13.731pt}}
\put(1264.0,529.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1264.0,586.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1302.0,500.0){\rule[-0.200pt]{0.400pt}{15.658pt}}
\put(1292.0,500.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1292.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1329.0,498.0){\rule[-0.200pt]{0.400pt}{16.140pt}}
\put(1319.0,498.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1319.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1356.0,395.0){\rule[-0.200pt]{0.400pt}{23.367pt}}
\put(1346.0,395.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1346.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1384.0,275.0){\rule[-0.200pt]{0.400pt}{34.930pt}}
\put(1374.0,275.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1374.0,420.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1411.0,327.0){\rule[-0.200pt]{0.400pt}{30.594pt}}
\put(1401.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1401.0,454.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1438.0,233.0){\rule[-0.200pt]{0.400pt}{41.917pt}}
\put(1428.0,233.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1428.0,407.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1466.0,113.0){\rule[-0.200pt]{0.400pt}{44.807pt}}
\put(1456.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1456.0,299.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1493.0,142.0){\rule[-0.200pt]{0.400pt}{56.130pt}}
\put(1483.0,142.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1483.0,375.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1548.0,113.0){\rule[-0.200pt]{0.400pt}{48.662pt}}
\put(1538.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1538.0,315.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\end{picture}
